Exponential decay of scattering coefficients

We study an aspect of the following general question: which properties of a signal can be characterized by its scattering transform? We show that the energy contained in high order scattering coefficients is upper bounded by the energy contained in the high frequencies of the signal. This result links the decay of the scattering coefficients of a signal with the decay of its Fourier transform. Additionally, it allows to generalize some results of Mallat (2012), by relaxing the admissibility condition on the wavelet family.

==> tikz_scattering.tex <==
\begin{tikzpicture}[scale=0.88,->,>=stealth',
  level distance=3cm,
  level 1/.style={sibling distance=3cm}
  ]
  \node [] (lev1_r){\footnotesize$f$}
    child {node []{}}
    child {node [draw]{\footnotesize$|f\star\psi_{J-2}|$}
      [level distance=1.5cm,sibling distance=1.5cm]
      child {node []{}}
      child{node[]{}}
      child {node []{}}}
    child {node [draw]{\footnotesize$|f\star\psi_{J-1}|$}
      [level distance=1.5cm,sibling distance=1.5cm]
      child {node []{}}
      child{node []{}}
      child {node []{}}}
    child {node [draw]{\footnotesize$|f\star\psi_{J}|$}
      [level distance=3cm,sibling distance=3cm]
      child {node []{}}
      child{node [draw]{\footnotesize$||f\star\psi_{J}|\star\psi_{J-1}|$}}
      child{node [draw]{\footnotesize$||f\star\psi_{J}|\star\psi_{J}|$}
          [level distance=2cm,sibling distance=2cm]
          child{node[]{}}
          child{node[]{}}
          child{node[]{}}}};

  \node[left] at (-6,-0.2) {\footnotesize$f\star\phi_J$};

  \node[left] at (-6,-2.2) {\footnotesize$...$};
  \node[left] at (-6,-2.7) {\footnotesize$|f\star\psi_{J-2}|\star\phi_J$};
  \node[left] at (-6,-3.2) {\footnotesize$|f\star\psi_{J-1}|\star\phi_J$};
  \node[left] at (-6,-3.7) {\footnotesize$|f\star\psi_{J}|\star\phi_J$};

  \node[left] at (-6,-5.2) {\footnotesize$...$};
  \node[left] at (-6,-5.7) {\footnotesize$||f\star\psi_{J-1}|\star\psi_J|\star\phi_J$};
  \node[left] at (-6,-6.2) {\footnotesize$...$};
  \node[left] at (-6,-6.7) {\footnotesize$||f\star\psi_{J}|\star\psi_{J-1}|\star\phi_J$};
  \node[left] at (-6,-7.2) {\footnotesize$||f\star\psi_{J}|\star\psi_J|\star\phi_J$};

  \node[] at (-4.4,-3.2) {\footnotesize$...$};
  \node[] at (-1.5,-4.8) {\footnotesize$...$};
  \node[] at (1.5,-4.8) {\footnotesize$...$};
  \node[] at (1.6,-6.2) {\footnotesize$...$};
  \node[] at (7.5,-8.2) {\footnotesize$...$};

  \node[] (lev1_r) at (-4.8,-0.2) {};
  \node[] (lev1) at (-5.8,-0.2) {};
  \node[] (lev2_r) at (-4.8,-3.2) {};
  \node[] (lev3_r) at (-4.8,-6.2) {};
  \node[] (lev2) at (-5.8,-3.2) {};
  \node[] (lev3) at (-5.8,-6.2) {};
  \draw[dashed] (lev1_r) -- (lev1);
  \draw[dashed] (lev2_r) -- (lev2);
  \draw[dashed] (lev3_r) -- (lev3);

  \node[left] at (-4.9,-8.2) {\footnotesize$...$};
\end{tikzpicture}

